How to Complete an Interactive Configuration Process?

When configuring customizable software, it is useful to provide interactive tool-support that ensures that the configuration does not breach given constraints. But, when is a configuration complete and how can the tool help the user to complete it? We formalize this problem and relate it to concepts from non-monotonic reasoning well researched in Artificial Intelligence. The results are interesting for both practitioners and theoreticians. Practitioners will find a technique facilitating an interactive configuration process and experiments supporting feasibility of the approach. Theoreticians will find links between well-known formal concepts and a concrete practical application.

==> figures/abcdProcessFig.tex <==
    \begin{tikzpicture}[rounded corners=3pt,xscale=1.5,yscale=.9,>=angle 60]


      \node[draw, very thick,inner sep=2pt](last) at (0.3,.4) {\scriptsize $\{x,y,a,c\}$};

       \draw (-.9,-.28) rectangle +(3.5,2.4);
       \draw (-.866,-.25) rectangle +(3.3,1.5);
       \draw (-.813,-.15) rectangle +(3.0,.95);
       \draw[->](-.85, 2.12) -- node[right]{\scriptsize $1$} (-.8, 1.25); 
       \draw[->](-.75, 1.25) -- node[right]{\scriptsize $2$} (-.7, .8); 
       \draw[->](-.65, .8) --  (-.4, .5) node[left]{\scriptsize $3$} -- (last.west); 

%       \draw[very thick] (-.5,-.12) rectangle +(2.5,0.4);

      [every node/.style={font=\scriptsize}]
      \node at (1.6,1.9) {\scriptsize $\{x,y,b\}$};
      \node at (0,1.9) {\scriptsize $\{x,y,b,d\}$ }; 
      \node at (1.6,1.5) {\scriptsize $\{x,y,b,c,d\}$};
      \node at (0,1.5) {\scriptsize $\{x,y,b,c\}$};
      \node at (0,1) {\scriptsize $\{x,y,a\}$};
      \node at (1.6,1) {\scriptsize $\{x,y,a,d\}$};
      \node at (1.6,.4) {\scriptsize $\{x,y,a,c,d\}$};

    \end{tikzpicture}



==> figures/configProcessFig.tex <==
    \centering
    \begin{tikzpicture}[yscale=1.1,xscale=.8]
%      \draw[help lines] (0,0) grid (6,2);
%      \dots
        \node at (3,1) [circle,draw=gray,fill=gray,scale=.1] {};
        \node at (3.3,1) [circle,draw=gray,fill=gray,scale=.1] {};
        \node at (3.6,1) [circle,draw=gray,fill=gray,scale=.1] {};

%      \draw (3,1) ellipse [x radius=3cm,y radius=1cm];
      \draw (3,1) ellipse (3cm and 1cm);
        \node at (.3cm,1cm) {$\phi_0$};
        \node at (1,1.5) [circle,draw=black,fill=black,scale=.4] {};
        \node at (.6,1.1) [circle,draw=black,fill=black,scale=.4] {};
        \node at (1,.4) [circle,draw=black,fill=black,scale=.4] {};

      \draw (3.6,1) ellipse (2cm and .6cm);
        \node at (1.9,1) {$\phi_2$};

      \node at (1.5,.8) [circle,draw=black,fill=black,scale=.4] {};
      \node at (1.6,1.3) [circle,draw=black,fill=black,scale=.4] {};

      \draw (3.3,1) ellipse (2.5cm and .8cm);
        \node at (1.1cm,1cm) {$\phi_1$};
        \node at (2.4,1.2) [circle,draw=black,fill=black,scale=.4] {};
        \node at (2.5,0.8) [circle,draw=black,fill=black,scale=.4] {};

      \draw[very thick] (4.3,1) ellipse (.5cm and .4cm);
        \node at (4.1,1) [] {$\phi_k$};
        \node at (4.5,1) [circle,draw=black,fill=black,scale=.4] {};
    \end{tikzpicture}



==> figures/fmFig.tex <==
    \begin{tikzpicture}[xscale=1.1,
                         every node/.style={minimum height=.5cm, minimum width=.3cm,inner sep=0pt,draw,font=\scriptsize} ]

      \node[very thick](X) at (2.5,2.5) { $x$ } ;
      \node(Y) at (1.5,2) { $y$ } ;
      \node(A) at (1,1) { $a$ } ;
      \node(B) at (2,1) { $b$ } ;
      \node(C) at (3,1) { $c$ } ;
      \node(D) at (4,1) { $d$ } ;

      \tikzstyle{every node}=[inner sep=0pt]

      \draw[-*] (X) -- node[inner sep=1pt, above,sloped] {$\scriptstyle\iff$} (Y.north) ;
      \draw[-o] (X) -- node[inner sep=1pt, below,sloped] {$\scriptstyle\Leftarrow$} (C.north) ;
      \draw[-o] (X) -- node[inner sep=1pt, above,sloped] {$\scriptstyle\Leftarrow$} (D.north) ;

      \draw (Y) -- (A) ;      
      \draw (Y) -- (B) ;
      \coordinate (m1) at ($ (Y) !.4! (A)  $);
      \coordinate (m2) at ($ (Y) !.4! (B)  $);
      \draw (m1) .. controls +(-45:2mm) and +(225:2mm) .. (m2) ;
      \node[font=\tiny\it] at (1.5, 1.4) { xor };
    \end{tikzpicture}



==> figures/fmLegendFig.tex <==
    \begin{tikzpicture}
      [every node/.style={inner sep=2pt,node distance=.3,draw,font=\scriptsize\sf}]
      \node[very thick](root) at (0,3.5) { root feature  } ;

      \node[draw=none, font=\scriptsize\it](xorSign) at (0, 2.8) { xor-group } ; 
      \node(xor) at (0,2.5) {  parent feature } ;

 
     \node(A) at (-.5,2) { } ;
      \node(B) at (0.5,2) { } ;
      \draw (xor) -- (A) ;      
      \draw (xor) -- (B) ;
      \coordinate (m1) at ($ (xor) !.4! (A)  $);
      \coordinate (m2) at ($ (xor) !.4! (B)  $);
      \draw (m1) .. controls +(-45:2mm) and +(225:2mm) .. (m2) ;

      \node(opt) at (1.8,2) { optional child } ;
      \node(optD) [above=of opt] {};
      \node[text width=1.5cm,text centered](mand) at (1.8,3) { mandatory child } ;
      \node(mandD) [above=of mand] {};

      \draw[o-] (opt) --  (optD);
      \draw[*-] (mand) -- (mandD);
    \end{tikzpicture}


